Large N Lattice QED

We study the $\beta, N$ critical behaviour of non compact QED with $N$ species of light fermions, using a method we have proposed for unquenched simulations. We find that there exist two phase transition lines: one, second order, and the other, first order, that approaches asymptotically the $\beta=0$ axis. These two lines have different physical origin, the second one being entirely due to fermions effects. We discuss the effect of the approximation used, in terms of an expansion of the effective action in powers of $N$, and conclude that the general features should not be affected by this approximation.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
@@@@@@@@@@@@@@@@@@@@@
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  382 1452 m
 324 1452 l
s  382 1449 m
 324 1449 l
s  366 1433 m
 343 1433 l
s  382 1461 m
 382 1416 l
 366 1416 l
 382 1419 l
s  354 1449 m
 354 1433 l
s  324 1461 m
 324 1416 l
 340 1416 l
 324 1419 l
s  196 1577 m
 128 1577 l
s  196 1574 m
 128 1574 l
s  177 1554 m
 151 1554 l
s  196 1587 m
 196 1535 l
 177 1535 l
 196 1538 l
s  164 1574 m
 164 1554 l
s  128 1587 m
 128 1564 l
s  196 1512 m
 193 1515 l
 190 1512 l
 193 1509 l
 196 1512 l
s  174 1512 m
 128 1512 l
s  174 1509 m
 128 1509 l
s  174 1522 m
 174 1509 l
s  128 1522 m
 128 1499 l
s  174 1466 m
 170 1473 l
 167 1476 l
 161 1479 l
 154 1479 l
 148 1476 l
 144 1473 l
 141 1466 l
 141 1460 l
 144 1453 l
 148 1450 l
 154 1447 l
 161 1447 l
 167 1450 l
 170 1453 l
 174 1460 l
 174 1466 l
s  170 1473 m
 164 1476 l
 151 1476 l
 144 1473 l
s  144 1453 m
 151 1450 l
 164 1450 l
 170 1453 l
s  167 1450 m
 170 1447 l
 174 1440 l
 170 1440 l
 170 1447 l
s  148 1476 m
 144 1479 l
 138 1482 l
 134 1482 l
 128 1479 l
 125 1469 l
 125 1453 l
 121 1443 l
 118 1440 l
s  134 1482 m
 131 1479 l
 128 1469 l
 128 1453 l
 125 1443 l
 118 1440 l
 115 1440 l
 108 1443 l
 105 1453 l
 105 1473 l
 108 1482 l
 115 1486 l
 118 1486 l
 125 1482 l
 128 1473 l
s  134 1414 m
 131 1417 l
 128 1414 l
 131 1411 l
 134 1414 l
s  183 1326 m
 187 1319 l
 196 1310 l
 128 1310 l
s  193 1313 m
 128 1313 l
s  128 1326 m
 128 1296 l
s  864 2938 m
 915 2938 l
s  982 2936 m
1015 2936 l
1015 2941 l
1012 2947 l
1010 2950 l
1004 2952 l
 996 2952 l
 987 2950 l
 982 2944 l
 979 2936 l
 979 2930 l
 982 2922 l
 987 2916 l
 996 2913 l
1001 2913 l
1010 2916 l
1015 2922 l
s 1012 2936 m
1012 2944 l
1010 2950 l
s  996 2952 m
 990 2950 l
 984 2944 l
 982 2936 l
 982 2930 l
 984 2922 l
 990 2916 l
 996 2913 l
s 1052 2969 m
1049 2966 l
1052 2964 l
1054 2966 l
1054 2969 l
1052 2972 l
1046 2972 l
1040 2969 l
1038 2964 l
1038 2913 l
s 1046 2972 m
1043 2969 l
1040 2964 l
1040 2913 l
s 1029 2952 m
1052 2952 l
s 1029 2913 m
1049 2913 l
s 1088 2969 m
1085 2966 l
1088 2964 l
1091 2966 l
1091 2969 l
1088 2972 l
1082 2972 l
1077 2969 l
1074 2964 l
1074 2913 l
s 1082 2972 m
1080 2969 l
1077 2964 l
1077 2913 l
s 1066 2952 m
1088 2952 l
s 1066 2913 m
1085 2913 l
s 1107 2936 m
1141 2936 l
1141 2941 l
1138 2947 l
1135 2950 l
1130 2952 l
1121 2952 l
1113 2950 l
1107 2944 l
1105 2936 l
1105 2930 l
1107 2922 l
1113 2916 l
1121 2913 l
1127 2913 l
1135 2916 l
1141 2922 l
s 1138 2936 m
1138 2944 l
1135 2950 l
s 1121 2952 m
1116 2950 l
1110 2944 l
1107 2936 l
1107 2930 l
1110 2922 l
1116 2916 l
1121 2913 l
s 1191 2944 m
1189 2941 l
1191 2938 l
1194 2941 l
1194 2944 l
1189 2950 l
1183 2952 l
1175 2952 l
1166 2950 l
1161 2944 l
1158 2936 l
1158 2930 l
1161 2922 l
1166 2916 l
1175 2913 l
1180 2913 l
1189 2916 l
1194 2922 l
s 1175 2952 m
1169 2950 l
1163 2944 l
1161 2936 l
1161 2930 l
1163 2922 l
1169 2916 l
1175 2913 l
s 1217 2972 m
1217 2924 l
1219 2916 l
1225 2913 l
1231 2913 l
1236 2916 l
1239 2922 l
s 1219 2972 m
1219 2924 l
1222 2916 l
1225 2913 l
s 1208 2952 m
1231 2952 l
s 1258 2972 m
1256 2969 l
1258 2966 l
1261 2969 l
1258 2972 l
s 1258 2952 m
1258 2913 l
s 1261 2952 m
1261 2913 l
s 1250 2952 m
1261 2952 l
s 1250 2913 m
1270 2913 l
s 1284 2952 m
1300 2913 l
s 1286 2952 m
1300 2919 l
s 1317 2952 m
1300 2913 l
s 1278 2952 m
1295 2952 l
s 1306 2952 m
1323 2952 l
s 1337 2936 m
1370 2936 l
1370 2941 l
1368 2947 l
1365 2950 l
1359 2952 l
1351 2952 l
1342 2950 l
1337 2944 l
1334 2936 l
1334 2930 l
1337 2922 l
1342 2916 l
1351 2913 l
1356 2913 l
1365 2916 l
1370 2922 l
s 1368 2936 m
1368 2944 l
1365 2950 l
s 1351 2952 m
1345 2950 l
1340 2944 l
1337 2936 l
1337 2930 l
1340 2922 l
1345 2916 l
1351 2913 l
s 1437 2947 m
1437 2944 l
1435 2944 l
1435 2947 l
1437 2950 l
1443 2952 l
1454 2952 l
1460 2950 l
1463 2947 l
1465 2941 l
1465 2922 l
1468 2916 l
1471 2913 l
s 1463 2947 m
1463 2922 l
1465 2916 l
1471 2913 l
1474 2913 l
s 1463 2941 m
1460 2938 l
1443 2936 l
1435 2933 l
1432 2927 l
1432 2922 l
1435 2916 l
1443 2913 l
1451 2913 l
1457 2916 l
1463 2922 l
s 1443 2936 m
1437 2933 l
1435 2927 l
1435 2922 l
1437 2916 l
1443 2913 l
s 1521 2944 m
1519 2941 l
1521 2938 l
1524 2941 l
1524 2944 l
1519 2950 l
1513 2952 l
1505 2952 l
1496 2950 l
1491 2944 l
1488 2936 l
1488 2930 l
1491 2922 l
1496 2916 l
1505 2913 l
1510 2913 l
1519 2916 l
1524 2922 l
s 1505 2952 m
1499 2950 l
1493 2944 l
1491 2936 l
1491 2930 l
1493 2922 l
1499 2916 l
1505 2913 l
s 1547 2972 m
1547 2924 l
1549 2916 l
1555 2913 l
1560 2913 l
1566 2916 l
1569 2922 l
s 1549 2972 m
1549 2924 l
1552 2916 l
1555 2913 l
s 1538 2952 m
1560 2952 l
s 1588 2972 m
1586 2969 l
1588 2966 l
1591 2969 l
1588 2972 l
s 1588 2952 m
1588 2913 l
s 1591 2952 m
1591 2913 l
s 1580 2952 m
1591 2952 l
s 1580 2913 m
1600 2913 l
s 1630 2952 m
1622 2950 l
1616 2944 l
1614 2936 l
1614 2930 l
1616 2922 l
1622 2916 l
1630 2913 l
1636 2913 l
1644 2916 l
1650 2922 l
1653 2930 l
1653 2936 l
1650 2944 l
1644 2950 l
1636 2952 l
1630 2952 l
s 1630 2952 m
1625 2950 l
1619 2944 l
1616 2936 l
1616 2930 l
1619 2922 l
1625 2916 l
1630 2913 l
s 1636 2913 m
1642 2916 l
1647 2922 l
1650 2930 l
1650 2936 l
1647 2944 l
1642 2950 l
1636 2952 l
s 1675 2952 m
1675 2913 l
s 1678 2952 m
1678 2913 l
s 1678 2944 m
1684 2950 l
1692 2952 l
1697 2952 l
1706 2950 l
1709 2944 l
1709 2913 l
s 1697 2952 m
1703 2950 l
1706 2944 l
1706 2913 l
s 1667 2952 m
1678 2952 l
s 1667 2913 m
1686 2913 l
s 1697 2913 m
1717 2913 l
   2 setlinewidth
s 2039 2461 m
 536 2461 l
s  536 2461 m
 536  412 l
s  536  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s 1914 2336 m
1899 2321 l
1914 2306 l
1929 2321 l
1914 2336 l
s 1742 2242 m
1727 2227 l
1742 2212 l
1756 2227 l
1742 2242 l
s 1698 2218 m
1683 2203 l
1698 2189 l
1713 2203 l
1698 2218 l
s 1654 2195 m
1639 2180 l
1654 2165 l
1669 2180 l
1654 2195 l
s 1611 2171 m
1596 2157 l
1611 2142 l
1626 2157 l
1611 2171 l
s 1567 2148 m
1552 2133 l
1567 2118 l
1582 2133 l
1567 2148 l
s 1524 2125 m
1509 2110 l
1524 2095 l
1539 2110 l
1524 2125 l
s 1479 2101 m
1464 2086 l
1479 2071 l
1493 2086 l
1479 2101 l
s 1435 2078 m
1421 2063 l
1435 2048 l
1450 2063 l
1435 2078 l
s 1391 2054 m
1376 2039 l
1391 2024 l
1406 2039 l
1391 2054 l
s 1369 2042 m
1354 2028 l
1369 2013 l
1384 2028 l
1369 2042 l
s 1346 2031 m
1331 2016 l
1346 2001 l
1361 2016 l
1346 2031 l
s 1324 2019 m
1309 2004 l
1324 1989 l
1339 2004 l
1324 2019 l
s 1302 2007 m
1287 1992 l
1302 1977 l
1317 1992 l
1302 2007 l
s 1259 1984 m
1244 1969 l
1259 1954 l
1274 1969 l
1259 1984 l
s 1218 1960 m
1203 1946 l
1218 1931 l
1233 1946 l
1218 1960 l
s 1179 1937 m
1164 1922 l
1179 1907 l
1194 1922 l
1179 1937 l
s 1143 1914 m
1128 1899 l
1143 1884 l
1158 1899 l
1143 1914 l
s 1110 1890 m
1095 1875 l
1110 1860 l
1125 1875 l
1110 1890 l
s 1078 1867 m
1063 1852 l
1078 1837 l
1093 1852 l
1078 1867 l
s 1050 1843 m
1035 1828 l
1050 1813 l
1065 1828 l
1050 1843 l
s 1022 1820 m
1008 1805 l
1022 1790 l
1037 1805 l
1022 1820 l
s  998 1796 m
 983 1781 l
 998 1766 l
1013 1781 l
 998 1796 l
s  975 1773 m
 960 1758 l
 975 1743 l
 990 1758 l
 975 1773 l
s  953 1749 m
 939 1735 l
 953 1720 l
 968 1735 l
 953 1749 l
s  934 1726 m
 919 1711 l
 934 1696 l
 949 1711 l
 934 1726 l
s  914 1703 m
 899 1688 l
 914 1673 l
 929 1688 l
 914 1703 l
s  897 1679 m
 883 1664 l
 897 1649 l
 912 1664 l
 897 1679 l
s  840 1585 m
 825 1570 l
 840 1555 l
 855 1570 l
 840 1585 l
s  797 1492 m
 783 1477 l
 797 1462 l
 812 1477 l
 797 1492 l
s  764 1398 m
 749 1383 l
 764 1368 l
 779 1383 l
 764 1398 l
s  738 1304 m
 723 1289 l
 738 1274 l
 753 1289 l
 738 1304 l
s  661  601 m
 647  586 l
 661  571 l
 676  586 l
 661  601 l
s  603 2461 m
 536 2461 l
s  536 2368 m
 559 2368 l
s  559 2274 m
 536 2274 l
s  536 2180 m
 559 2180 l
s  559 2086 m
 536 2086 l
s  536 1992 m
 603 1992 l
s  559 1899 m
 536 1899 l
s  536 1805 m
 559 1805 l
s  559 1711 m
 536 1711 l
s  536 1617 m
 559 1617 l
s  603 1524 m
 536 1524 l
s  536 1430 m
 559 1430 l
s  559 1336 m
 536 1336 l
s  536 1242 m
 559 1242 l
s  559 1148 m
 536 1148 l
s  536 1055 m
 603 1055 l
s  559  961 m
 536  961 l
s  536  867 m
 559  867 l
s  559  773 m
 536  773 l
s  536  679 m
 559  679 l
s  603  586 m
 536  586 l
s  536  492 m
 559  492 l
s  490 2464 m
 488 2471 l
 481 2475 l
 469 2478 l
 462 2478 l
 450 2475 l
 443 2471 l
 441 2464 l
 441 2459 l
 443 2452 l
 450 2447 l
 462 2445 l
 469 2445 l
 481 2447 l
 488 2452 l
 490 2459 l
 490 2464 l
s  490 2464 m
 488 2468 l
 485 2471 l
 481 2473 l
 469 2475 l
 462 2475 l
 450 2473 l
 446 2471 l
 443 2468 l
 441 2464 l
s  441 2459 m
 443 2454 l
 446 2452 l
 450 2450 l
 462 2447 l
 469 2447 l
 481 2450 l
 485 2452 l
 488 2454 l
 490 2459 l
s  481 2002 m
 483 1997 l
 490 1990 l
 441 1990 l
s  488 1992 m
 441 1992 l
s  441 2002 m
 441 1981 l
s  481 1537 m
 478 1535 l
 476 1537 l
 478 1540 l
 481 1540 l
 485 1537 l
 488 1535 l
 490 1528 l
 490 1519 l
 488 1512 l
 485 1510 l
 481 1507 l
 476 1507 l
 471 1510 l
 467 1517 l
 462 1528 l
 460 1533 l
 455 1537 l
 448 1540 l
 441 1540 l
s  490 1519 m
 488 1514 l
 485 1512 l
 481 1510 l
 476 1510 l
 471 1512 l
 467 1519 l
 462 1528 l
s  446 1540 m
 448 1537 l
 448 1533 l
 443 1521 l
 443 1514 l
 446 1510 l
 448 1507 l
s  448 1533 m
 441 1521 l
 441 1512 l
 443 1510 l
 448 1507 l
 453 1507 l
s  481 1069 m
 478 1066 l
 476 1069 l
 478 1071 l
 481 1071 l
 485 1069 l
 488 1066 l
 490 1059 l
 490 1050 l
 488 1043 l
 483 1041 l
 476 1041 l
 471 1043 l
 469 1050 l
 469 1057 l
s  490 1050 m
 488 1045 l
 483 1043 l
 476 1043 l
 471 1045 l
 469 1050 l
s  469 1050 m
 467 1045 l
 462 1041 l
 457 1038 l
 450 1038 l
 446 1041 l
 443 1043 l
 441 1050 l
 441 1059 l
 443 1066 l
 446 1069 l
 450 1071 l
 453 1071 l
 455 1069 l
 453 1066 l
 450 1069 l
s  464 1043 m
 457 1041 l
 450 1041 l
 446 1043 l
 443 1045 l
 441 1050 l
s  485  581 m
 441  581 l
s  490  579 m
 441  579 l
s  490  579 m
 455  604 l
 455  567 l
s  441  588 m
 441  572 l
s 2039 2461 m
1972 2461 l
s 2017 2368 m
2039 2368 l
s 2039 2274 m
2017 2274 l
s 2017 2180 m
2039 2180 l
s 2039 2086 m
2017 2086 l
s 1972 1992 m
2039 1992 l
s 2039 1899 m
2017 1899 l
s 2017 1805 m
2039 1805 l
s 2039 1711 m
2017 1711 l
s 2017 1617 m
2039 1617 l
s 2039 1524 m
1972 1524 l
s 2017 1430 m
2039 1430 l
s 2039 1336 m
2017 1336 l
s 2017 1242 m
2039 1242 l
s 2039 1148 m
2017 1148 l
s 1972 1055 m
2039 1055 l
s 2039  961 m
2017  961 l
s 2017  867 m
2039  867 l
s 2039  773 m
2017  773 l
s 2017  679 m
2039  679 l
s 2039  586 m
1972  586 l
s 2017  492 m
2039  492 l
s  551 2439 m
 551 2461 l
s  638 2461 m
 638 2394 l
s  725 2439 m
 725 2461 l
s  812 2461 m
 812 2439 l
s  899 2439 m
 899 2461 l
s  986 2461 m
 986 2439 l
s 1073 2394 m
1073 2461 l
s 1161 2461 m
1161 2439 l
s 1248 2439 m
1248 2461 l
s 1335 2461 m
1335 2439 l
s 1422 2439 m
1422 2461 l
s 1509 2461 m
1509 2394 l
s 1596 2439 m
1596 2461 l
s 1684 2461 m
1684 2439 l
s 1771 2439 m
1771 2461 l
s 1858 2461 m
1858 2439 l
s 1945 2394 m
1945 2461 l
s 2032 2461 m
2032 2439 l
s  631 2680 m
 631 2638 l
s  659 2617 m
 635 2622 l
s  635 2622 m
 640 2617 l
 642 2610 l
 642 2603 l
 640 2596 l
 635 2592 l
 628 2589 l
 624 2589 l
 617 2592 l
 612 2596 l
 610 2603 l
 610 2610 l
 612 2617 l
 614 2620 l
 619 2622 l
 621 2622 l
 624 2620 l
 621 2617 l
 619 2620 l
s  642 2603 m
 640 2599 l
 635 2594 l
 628 2592 l
 624 2592 l
 617 2594 l
 612 2599 l
 610 2603 l
s  659 2617 m
 659 2594 l
s  656 2617 m
 656 2606 l
 659 2594 l
s  659 2562 m
 656 2568 l
 649 2573 l
 638 2575 l
 631 2575 l
 619 2573 l
 612 2568 l
 610 2562 l
 610 2557 l
 612 2550 l
 619 2545 l
 631 2543 l
 638 2543 l
 649 2545 l
 656 2550 l
 659 2557 l
 659 2562 l
s  659 2562 m
 656 2566 l
 654 2568 l
 649 2571 l
 638 2573 l
 631 2573 l
 619 2571 l
 614 2568 l
 612 2566 l
 610 2562 l
s  610 2557 m
 612 2552 l
 614 2550 l
 619 2548 l
 631 2545 l
 638 2545 l
 649 2548 l
 654 2550 l
 656 2552 l
 659 2557 l
s  659 2515 m
 656 2522 l
 649 2527 l
 638 2529 l
 631 2529 l
 619 2527 l
 612 2522 l
 610 2515 l
 610 2510 l
 612 2503 l
 619 2499 l
 631 2496 l
 638 2496 l
 649 2499 l
 656 2503 l
 659 2510 l
 659 2515 l
s  659 2515 m
 656 2520 l
 654 2522 l
 649 2524 l
 638 2527 l
 631 2527 l
 619 2524 l
 614 2522 l
 612 2520 l
 610 2515 l
s  610 2510 m
 612 2506 l
 614 2503 l
 619 2501 l
 631 2499 l
 638 2499 l
 649 2501 l
 654 2503 l
 656 2506 l
 659 2510 l
s 1094 2515 m
1092 2522 l
1085 2527 l
1073 2529 l
1066 2529 l
1055 2527 l
1048 2522 l
1045 2515 l
1045 2510 l
1048 2503 l
1055 2499 l
1066 2496 l
1073 2496 l
1085 2499 l
1092 2503 l
1094 2510 l
1094 2515 l
s 1094 2515 m
1092 2520 l
1090 2522 l
1085 2524 l
1073 2527 l
1066 2527 l
1055 2524 l
1050 2522 l
1048 2520 l
1045 2515 l
s 1045 2510 m
1048 2506 l
1050 2503 l
1055 2501 l
1066 2499 l
1073 2499 l
1085 2501 l
1090 2503 l
1092 2506 l
1094 2510 l
s 1530 2617 m
1507 2622 l
s 1507 2622 m
1512 2617 l
1514 2610 l
1514 2603 l
1512 2596 l
1507 2592 l
1500 2589 l
1495 2589 l
1488 2592 l
1484 2596 l
1481 2603 l
1481 2610 l
1484 2617 l
1486 2620 l
1491 2622 l
1493 2622 l
1495 2620 l
1493 2617 l
1491 2620 l
s 1514 2603 m
1512 2599 l
1507 2594 l
1500 2592 l
1495 2592 l
1488 2594 l
1484 2599 l
1481 2603 l
s 1530 2617 m
1530 2594 l
s 1528 2617 m
1528 2606 l
1530 2594 l
s 1530 2562 m
1528 2568 l
1521 2573 l
1509 2575 l
1502 2575 l
1491 2573 l
1484 2568 l
1481 2562 l
1481 2557 l
1484 2550 l
1491 2545 l
1502 2543 l
1509 2543 l
1521 2545 l
1528 2550 l
1530 2557 l
1530 2562 l
s 1530 2562 m
1528 2566 l
1526 2568 l
1521 2571 l
1509 2573 l
1502 2573 l
1491 2571 l
1486 2568 l
1484 2566 l
1481 2562 l
s 1481 2557 m
1484 2552 l
1486 2550 l
1491 2548 l
1502 2545 l
1509 2545 l
1521 2548 l
1526 2550 l
1528 2552 l
1530 2557 l
s 1530 2515 m
1528 2522 l
1521 2527 l
1509 2529 l
1502 2529 l
1491 2527 l
1484 2522 l
1481 2515 l
1481 2510 l
1484 2503 l
1491 2499 l
1502 2496 l
1509 2496 l
1521 2499 l
1528 2503 l
1530 2510 l
1530 2515 l
s 1530 2515 m
1528 2520 l
1526 2522 l
1521 2524 l
1509 2527 l
1502 2527 l
1491 2524 l
1486 2522 l
1484 2520 l
1481 2515 l
s 1481 2510 m
1484 2506 l
1486 2503 l
1491 2501 l
1502 2499 l
1509 2499 l
1521 2501 l
1526 2503 l
1528 2506 l
1530 2510 l
s 1957 2662 m
1959 2657 l
1966 2650 l
1917 2650 l
s 1964 2652 m
1917 2652 l
s 1917 2662 m
1917 2641 l
s 1966 2608 m
1964 2615 l
1957 2620 l
1945 2622 l
1938 2622 l
1926 2620 l
1919 2615 l
1917 2608 l
1917 2603 l
1919 2596 l
1926 2592 l
1938 2589 l
1945 2589 l
1957 2592 l
1964 2596 l
1966 2603 l
1966 2608 l
s 1966 2608 m
1964 2613 l
1961 2615 l
1957 2617 l
1945 2620 l
1938 2620 l
1926 2617 l
1922 2615 l
1919 2613 l
1917 2608 l
s 1917 2603 m
1919 2599 l
1922 2596 l
1926 2594 l
1938 2592 l
1945 2592 l
1957 2594 l
1961 2596 l
1964 2599 l
1966 2603 l
s 1966 2562 m
1964 2568 l
1957 2573 l
1945 2575 l
1938 2575 l
1926 2573 l
1919 2568 l
1917 2562 l
1917 2557 l
1919 2550 l
1926 2545 l
1938 2543 l
1945 2543 l
1957 2545 l
1964 2550 l
1966 2557 l
1966 2562 l
s 1966 2562 m
1964 2566 l
1961 2568 l
1957 2571 l
1945 2573 l
1938 2573 l
1926 2571 l
1922 2568 l
1919 2566 l
1917 2562 l
s 1917 2557 m
1919 2552 l
1922 2550 l
1926 2548 l
1938 2545 l
1945 2545 l
1957 2548 l
1961 2550 l
1964 2552 l
1966 2557 l
s 1966 2515 m
1964 2522 l
1957 2527 l
1945 2529 l
1938 2529 l
1926 2527 l
1919 2522 l
1917 2515 l
1917 2510 l
1919 2503 l
1926 2499 l
1938 2496 l
1945 2496 l
1957 2499 l
1964 2503 l
1966 2510 l
1966 2515 l
s 1966 2515 m
1964 2520 l
1961 2522 l
1957 2524 l
1945 2527 l
1938 2527 l
1926 2524 l
1922 2522 l
1919 2520 l
1917 2515 l
s 1917 2510 m
1919 2506 l
1922 2503 l
1926 2501 l
1938 2499 l
1945 2499 l
1957 2501 l
1961 2503 l
1964 2506 l
1966 2510 l
s  551  412 m
 551  435 l
s  638  479 m
 638  412 l
s  725  412 m
 725  435 l
s  812  435 m
 812  412 l
s  899  412 m
 899  435 l
s  986  435 m
 986  412 l
s 1073  412 m
1073  479 l
s 1161  435 m
1161  412 l
s 1248  412 m
1248  435 l
s 1335  435 m
1335  412 l
s 1422  412 m
1422  435 l
s 1509  479 m
1509  412 l
s 1596  412 m
1596  435 l
s 1684  435 m
1684  412 l
s 1771  412 m
1771  435 l
s 1858  435 m
1858  412 l
s 1945  412 m
1945  479 l
s 2032  435 m
2032  412 l
s 1914 2321 m
1871 2297 l
1828 2274 l
1785 2250 l
1742 2227 l
1731 2221 l
1720 2215 l
1709 2209 l
1698 2203 l
1687 2198 l
1676 2192 l
1665 2186 l
1654 2180 l
1643 2174 l
1633 2168 l
1622 2162 l
1611 2157 l
1600 2151 l
1589 2145 l
1578 2139 l
1567 2133 l
1556 2127 l
1546 2121 l
1535 2115 l
1524 2110 l
1513 2104 l
1501 2098 l
1490 2092 l
1479 2086 l
1468 2080 l
1457 2074 l
1446 2069 l
1435 2063 l
1424 2057 l
1413 2051 l
1402 2045 l
1391 2039 l
1385 2036 l
1380 2033 l
1374 2030 l
1369 2028 l
1363 2025 l
1357 2022 l
1352 2019 l
1346 2016 l
1340 2013 l
1335 2010 l
1330 2007 l
1324 2004 l
1319 2001 l
1313 1998 l
1307 1995 l
1302 1992 l
1291 1987 l
1280 1981 l
1269 1975 l
1259 1969 l
1248 1963 l
1238 1957 l
1228 1951 l
1218 1946 l
1208 1940 l
1199 1934 l
1189 1928 l
1179 1922 l
1170 1916 l
1161 1911 l
1152 1905 l
1143 1899 l
1135 1893 l
1126 1887 l
1118 1881 l
1110 1875 l
1102 1869 l
1094 1864 l
1086 1858 l
1078 1852 l
1071 1846 l
1064 1840 l
1057 1834 l
1050 1828 l
1043 1822 l
1036 1817 l
1029 1811 l
1022 1805 l
1016 1799 l
1010 1793 l
1004 1787 l
 998 1781 l
 992 1776 l
 987 1770 l
 981 1764 l
 975 1758 l
 970 1752 l
 964 1746 l
 959 1741 l
 953 1735 l
 949 1729 l
 944 1723 l
 939 1717 l
 934 1711 l
 929 1705 l
 924 1699 l
 919 1693 l
 914 1688 l
 910 1682 l
 906 1676 l
 902 1670 l
 897 1664 l
 882 1641 l
 868 1618 l
 853 1594 l
 840 1570 l
 827 1548 l
 817 1524 l
 807 1501 l
 797 1477 l
 789 1453 l
 781 1430 l
 772 1406 l
 764 1383 l
 757 1360 l
 750 1336 l
 744 1313 l
 738 1289 l
 705 1116 l
 689  940 l
 678  763 l
 661  586 l
s
saveobj restore
showpage
@@@@@@@@@@@@@@
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  382 1430 m
 380 1438 l
 374 1444 l
 363 1449 l
 354 1452 l
 343 1455 l
 326 1458 l
 304 1461 l
s  382 1430 m
 380 1435 l
 374 1441 l
 363 1447 l
 354 1449 l
 343 1452 l
 326 1455 l
 304 1458 l
s  382 1430 m
 382 1424 l
 380 1419 l
 377 1416 l
 368 1416 l
 363 1419 l
 360 1421 l
 357 1430 l
 357 1441 l
s  382 1424 m
 377 1419 l
 368 1419 l
 363 1421 l
 360 1424 l
 357 1430 l
s  357 1441 m
 354 1430 l
 349 1424 l
 343 1421 l
 335 1421 l
 329 1424 l
 326 1427 l
 324 1435 l
 324 1441 l
 326 1447 l
 329 1449 l
 338 1452 l
s  357 1441 m
 354 1433 l
 349 1427 l
 343 1424 l
 335 1424 l
 329 1427 l
 326 1430 l
 324 1435 l
s  196 1577 m
 128 1577 l
s  196 1574 m
 128 1574 l
s  177 1554 m
 151 1554 l
s  196 1587 m
 196 1535 l
 177 1535 l
 196 1538 l
s  164 1574 m
 164 1554 l
s  128 1587 m
 128 1564 l
s  196 1512 m
 193 1515 l
 190 1512 l
 193 1509 l
 196 1512 l
s  174 1512 m
 128 1512 l
s  174 1509 m
 128 1509 l
s  174 1522 m
 174 1509 l
s  128 1522 m
 128 1499 l
s  174 1466 m
 170 1473 l
 167 1476 l
 161 1479 l
 154 1479 l
 148 1476 l
 144 1473 l
 141 1466 l
 141 1460 l
 144 1453 l
 148 1450 l
 154 1447 l
 161 1447 l
 167 1450 l
 170 1453 l
 174 1460 l
 174 1466 l
s  170 1473 m
 164 1476 l
 151 1476 l
 144 1473 l
s  144 1453 m
 151 1450 l
 164 1450 l
 170 1453 l
s  167 1450 m
 170 1447 l
 174 1440 l
 170 1440 l
 170 1447 l
s  148 1476 m
 144 1479 l
 138 1482 l
 134 1482 l
 128 1479 l
 125 1469 l
 125 1453 l
 121 1443 l
 118 1440 l
s  134 1482 m
 131 1479 l
 128 1469 l
 128 1453 l
 125 1443 l
 118 1440 l
 115 1440 l
 108 1443 l
 105 1453 l
 105 1473 l
 108 1482 l
 115 1486 l
 118 1486 l
 125 1482 l
 128 1473 l
s  134 1414 m
 131 1417 l
 128 1414 l
 131 1411 l
 134 1414 l
s  183 1332 m
 180 1329 l
 177 1332 l
 180 1336 l
 183 1336 l
 190 1332 l
 193 1329 l
 196 1319 l
 196 1306 l
 193 1296 l
 190 1293 l
 183 1290 l
 177 1290 l
 170 1293 l
 164 1303 l
 157 1319 l
 154 1326 l
 148 1332 l
 138 1336 l
 128 1336 l
s  196 1306 m
 193 1300 l
 190 1296 l
 183 1293 l
 177 1293 l
 170 1296 l
 164 1306 l
 157 1319 l
s  134 1336 m
 138 1332 l
 138 1326 l
 131 1310 l
 131 1300 l
 134 1293 l
 138 1290 l
s  138 1326 m
 128 1310 l
 128 1296 l
 131 1293 l
 138 1290 l
 144 1290 l
s 1270 2972 m
1270 2913 l
s 1272 2972 m
1306 2919 l
s 1272 2966 m
1306 2913 l
s 1306 2972 m
1306 2913 l
s 1261 2972 m
1272 2972 l
s 1298 2972 m
1314 2972 l
s 1261 2913 m
1278 2913 l
   2 setlinewidth
s 2039 2461 m
 536 2461 l
s  536 2461 m
 536  412 l
s  536  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s  536  754 m
 558  779 l
s  579  805 m
 601  830 l
s  622  856 m
 644  881 l
s  665  907 m
 687  932 l
s  708  958 m
 730  983 l
s  751 1009 m
 773 1034 l
s  794 1059 m
 816 1085 l
s  837 1110 m
 859 1136 l
s  880 1161 m
 902 1187 l
s  923 1212 m
 945 1238 l
s  966 1263 m
 988 1289 l
s 1009 1314 m
1031 1340 l
s 1052 1365 m
1073 1391 l
s 1095 1416 m
1116 1442 l
s 1138 1467 m
1159 1493 l
s 1181 1518 m
1202 1544 l
s 1224 1569 m
1245 1595 l
s 1267 1620 m
1288 1646 l
s 1310 1671 m
1331 1696 l
s 1353 1722 m
1374 1747 l
s 1396 1773 m
1417 1798 l
s 1439 1824 m
1460 1849 l
s 1482 1875 m
1498 1894 l
s  490 2522 m
 488 2529 l
 481 2534 l
 469 2536 l
 462 2536 l
 450 2534 l
 443 2529 l
 441 2522 l
 441 2517 l
 443 2510 l
 450 2506 l
 462 2503 l
 469 2503 l
 481 2506 l
 488 2510 l
 490 2517 l
 490 2522 l
s  490 2522 m
 488 2527 l
 485 2529 l
 481 2531 l
 469 2534 l
 462 2534 l
 450 2531 l
 446 2529 l
 443 2527 l
 441 2522 l
s  441 2517 m
 443 2513 l
 446 2510 l
 450 2508 l
 462 2506 l
 469 2506 l
 481 2508 l
 485 2510 l
 488 2513 l
 490 2517 l
s  446 2485 m
 443 2487 l
 441 2485 l
 443 2482 l
 446 2485 l
s  490 2452 m
 488 2459 l
 481 2464 l
 469 2466 l
 462 2466 l
 450 2464 l
 443 2459 l
 441 2452 l
 441 2447 l
 443 2440 l
 450 2436 l
 462 2433 l
 469 2433 l
 481 2436 l
 488 2440 l
 490 2447 l
 490 2452 l
s  490 2452 m
 488 2457 l
 485 2459 l
 481 2461 l
 469 2464 l
 462 2464 l
 450 2461 l
 446 2459 l
 443 2457 l
 441 2452 l
s  441 2447 m
 443 2443 l
 446 2440 l
 450 2438 l
 462 2436 l
 469 2436 l
 481 2438 l
 485 2440 l
 488 2443 l
 490 2447 l
s  490 2405 m
 488 2412 l
 481 2417 l
 469 2419 l
 462 2419 l
 450 2417 l
 443 2412 l
 441 2405 l
 441 2401 l
 443 2394 l
 450 2389 l
 462 2387 l
 469 2387 l
 481 2389 l
 488 2394 l
 490 2401 l
 490 2405 l
s  490 2405 m
 488 2410 l
 485 2412 l
 481 2415 l
 469 2417 l
 462 2417 l
 450 2415 l
 446 2412 l
 443 2410 l
 441 2405 l
s  441 2401 m
 443 2396 l
 446 2394 l
 450 2391 l
 462 2389 l
 469 2389 l
 481 2391 l
 485 2394 l
 488 2396 l
 490 2401 l
s  490 2180 m
 488 2187 l
 481 2192 l
 469 2194 l
 462 2194 l
 450 2192 l
 443 2187 l
 441 2180 l
 441 2176 l
 443 2169 l
 450 2164 l
 462 2162 l
 469 2162 l
 481 2164 l
 488 2169 l
 490 2176 l
 490 2180 l
s  490 2180 m
 488 2185 l
 485 2187 l
 481 2190 l
 469 2192 l
 462 2192 l
 450 2190 l
 446 2187 l
 443 2185 l
 441 2180 l
s  441 2176 m
 443 2171 l
 446 2169 l
 450 2166 l
 462 2164 l
 469 2164 l
 481 2166 l
 485 2169 l
 488 2171 l
 490 2176 l
s  446 2143 m
 443 2145 l
 441 2143 l
 443 2141 l
 446 2143 l
s  490 2110 m
 488 2117 l
 481 2122 l
 469 2124 l
 462 2124 l
 450 2122 l
 443 2117 l
 441 2110 l
 441 2106 l
 443 2099 l
 450 2094 l
 462 2092 l
 469 2092 l
 481 2094 l
 488 2099 l
 490 2106 l
 490 2110 l
s  490 2110 m
 488 2115 l
 485 2117 l
 481 2120 l
 469 2122 l
 462 2122 l
 450 2120 l
 446 2117 l
 443 2115 l
 441 2110 l
s  441 2106 m
 443 2101 l
 446 2099 l
 450 2096 l
 462 2094 l
 469 2094 l
 481 2096 l
 485 2099 l
 488 2101 l
 490 2106 l
s  490 2073 m
 467 2078 l
s  467 2078 m
 471 2073 l
 474 2066 l
 474 2059 l
 471 2052 l
 467 2048 l
 460 2045 l
 455 2045 l
 448 2048 l
 443 2052 l
 441 2059 l
 441 2066 l
 443 2073 l
 446 2076 l
 450 2078 l
 453 2078 l
 455 2076 l
 453 2073 l
 450 2076 l
s  474 2059 m
 471 2055 l
 467 2050 l
 460 2048 l
 455 2048 l
 448 2050 l
 443 2055 l
 441 2059 l
s  490 2073 m
 490 2050 l
s  488 2073 m
 488 2062 l
 490 2050 l
s  490 1839 m
 488 1846 l
 481 1851 l
 469 1853 l
 462 1853 l
 450 1851 l
 443 1846 l
 441 1839 l
 441 1834 l
 443 1827 l
 450 1823 l
 462 1820 l
 469 1820 l
 481 1823 l
 488 1827 l
 490 1834 l
 490 1839 l
s  490 1839 m
 488 1844 l
 485 1846 l
 481 1848 l
 469 1851 l
 462 1851 l
 450 1848 l
 446 1846 l
 443 1844 l
 441 1839 l
s  441 1834 m
 443 1830 l
 446 1827 l
 450 1825 l
 462 1823 l
 469 1823 l
 481 1825 l
 485 1827 l
 488 1830 l
 490 1834 l
s  446 1802 m
 443 1804 l
 441 1802 l
 443 1799 l
 446 1802 l
s  481 1776 m
 483 1771 l
 490 1764 l
 441 1764 l
s  488 1767 m
 441 1767 l
s  441 1776 m
 441 1755 l
s  490 1722 m
 488 1729 l
 481 1734 l
 469 1736 l
 462 1736 l
 450 1734 l
 443 1729 l
 441 1722 l
 441 1718 l
 443 1711 l
 450 1706 l
 462 1704 l
 469 1704 l
 481 1706 l
 488 1711 l
 490 1718 l
 490 1722 l
s  490 1722 m
 488 1727 l
 485 1729 l
 481 1732 l
 469 1734 l
 462 1734 l
 450 1732 l
 446 1729 l
 443 1727 l
 441 1722 l
s  441 1718 m
 443 1713 l
 446 1711 l
 450 1708 l
 462 1706 l
 469 1706 l
 481 1708 l
 485 1711 l
 488 1713 l
 490 1718 l
s  490 1497 m
 488 1504 l
 481 1509 l
 469 1511 l
 462 1511 l
 450 1509 l
 443 1504 l
 441 1497 l
 441 1493 l
 443 1486 l
 450 1481 l
 462 1479 l
 469 1479 l
 481 1481 l
 488 1486 l
 490 1493 l
 490 1497 l
s  490 1497 m
 488 1502 l
 485 1504 l
 481 1507 l
 469 1509 l
 462 1509 l
 450 1507 l
 446 1504 l
 443 1502 l
 441 1497 l
s  441 1493 m
 443 1488 l
 446 1486 l
 450 1483 l
 462 1481 l
 469 1481 l
 481 1483 l
 485 1486 l
 488 1488 l
 490 1493 l
s  446 1460 m
 443 1462 l
 441 1460 l
 443 1458 l
 446 1460 l
s  481 1434 m
 483 1430 l
 490 1423 l
 441 1423 l
s  488 1425 m
 441 1425 l
s  441 1434 m
 441 1413 l
s  490 1390 m
 467 1395 l
s  467 1395 m
 471 1390 l
 474 1383 l
 474 1376 l
 471 1369 l
 467 1365 l
 460 1362 l
 455 1362 l
 448 1365 l
 443 1369 l
 441 1376 l
 441 1383 l
 443 1390 l
 446 1392 l
 450 1395 l
 453 1395 l
 455 1392 l
 453 1390 l
 450 1392 l
s  474 1376 m
 471 1372 l
 467 1367 l
 460 1365 l
 455 1365 l
 448 1367 l
 443 1372 l
 441 1376 l
s  490 1390 m
 490 1367 l
s  488 1390 m
 488 1379 l
 490 1367 l
s  490 1156 m
 488 1163 l
 481 1167 l
 469 1170 l
 462 1170 l
 450 1167 l
 443 1163 l
 441 1156 l
 441 1151 l
 443 1144 l
 450 1140 l
 462 1137 l
 469 1137 l
 481 1140 l
 488 1144 l
 490 1151 l
 490 1156 l
s  490 1156 m
 488 1160 l
 485 1163 l
 481 1165 l
 469 1167 l
 462 1167 l
 450 1165 l
 446 1163 l
 443 1160 l
 441 1156 l
s  441 1151 m
 443 1147 l
 446 1144 l
 450 1142 l
 462 1140 l
 469 1140 l
 481 1142 l
 485 1144 l
 488 1147 l
 490 1151 l
s  446 1119 m
 443 1121 l
 441 1119 l
 443 1116 l
 446 1119 l
s  481 1098 m
 478 1095 l
 476 1098 l
 478 1100 l
 481 1100 l
 485 1098 l
 488 1095 l
 490 1088 l
 490 1079 l
 488 1072 l
 485 1070 l
 481 1067 l
 476 1067 l
 471 1070 l
 467 1077 l
 462 1088 l
 460 1093 l
 455 1098 l
 448 1100 l
 441 1100 l
s  490 1079 m
 488 1074 l
 485 1072 l
 481 1070 l
 476 1070 l
 471 1072 l
 467 1079 l
 462 1088 l
s  446 1100 m
 448 1098 l
 448 1093 l
 443 1081 l
 443 1074 l
 446 1070 l
 448 1067 l
s  448 1093 m
 441 1081 l
 441 1072 l
 443 1070 l
 448 1067 l
 453 1067 l
s  490 1039 m
 488 1046 l
 481 1051 l
 469 1053 l
 462 1053 l
 450 1051 l
 443 1046 l
 441 1039 l
 441 1035 l
 443 1028 l
 450 1023 l
 462 1021 l
 469 1021 l
 481 1023 l
 488 1028 l
 490 1035 l
 490 1039 l
s  490 1039 m
 488 1044 l
 485 1046 l
 481 1049 l
 469 1051 l
 462 1051 l
 450 1049 l
 446 1046 l
 443 1044 l
 441 1039 l
s  441 1035 m
 443 1030 l
 446 1028 l
 450 1025 l
 462 1023 l
 469 1023 l
 481 1025 l
 485 1028 l
 488 1030 l
 490 1035 l
s  490  814 m
 488  821 l
 481  826 l
 469  828 l
 462  828 l
 450  826 l
 443  821 l
 441  814 l
 441  810 l
 443  803 l
 450  798 l
 462  796 l
 469  796 l
 481  798 l
 488  803 l
 490  810 l
 490  814 l
s  490  814 m
 488  819 l
 485  821 l
 481  824 l
 469  826 l
 462  826 l
 450  824 l
 446  821 l
 443  819 l
 441  814 l
s  441  810 m
 443  805 l
 446  803 l
 450  800 l
 462  798 l
 469  798 l
 481  800 l
 485  803 l
 488  805 l
 490  810 l
s  446  777 m
 443  779 l
 441  777 l
 443  775 l
 446  777 l
s  481  756 m
 478  754 l
 476  756 l
 478  758 l
 481  758 l
 485  756 l
 488  754 l
 490  747 l
 490  737 l
 488  730 l
 485  728 l
 481  726 l
 476  726 l
 471  728 l
 467  735 l
 462  747 l
 460  751 l
 455  756 l
 448  758 l
 441  758 l
s  490  737 m
 488  733 l
 485  730 l
 481  728 l
 476  728 l
 471  730 l
 467  737 l
 462  747 l
s  446  758 m
 448  756 l
 448  751 l
 443  740 l
 443  733 l
 446  728 l
 448  726 l
s  448  751 m
 441  740 l
 441  730 l
 443  728 l
 448  726 l
 453  726 l
s  490  707 m
 467  712 l
s  467  712 m
 471  707 l
 474  700 l
 474  693 l
 471  686 l
 467  681 l
 460  679 l
 455  679 l
 448  681 l
 443  686 l
 441  693 l
 441  700 l
 443  707 l
 446  709 l
 450  712 l
 453  712 l
 455  709 l
 453  707 l
 450  709 l
s  474  693 m
 471  688 l
 467  684 l
 460  681 l
 455  681 l
 448  684 l
 443  688 l
 441  693 l
s  490  707 m
 490  684 l
s  488  707 m
 488  695 l
 490  684 l
s  490  473 m
 488  480 l
 481  484 l
 469  487 l
 462  487 l
 450  484 l
 443  480 l
 441  473 l
 441  468 l
 443  461 l
 450  456 l
 462  454 l
 469  454 l
 481  456 l
 488  461 l
 490  468 l
 490  473 l
s  490  473 m
 488  477 l
 485  480 l
 481  482 l
 469  484 l
 462  484 l
 450  482 l
 446  480 l
 443  477 l
 441  473 l
s  441  468 m
 443  463 l
 446  461 l
 450  459 l
 462  456 l
 469  456 l
 481  459 l
 485  461 l
 488  463 l
 490  468 l
s  446  436 m
 443  438 l
 441  436 l
 443  433 l
 446  436 l
s  481  415 m
 478  412 l
 476  415 l
 478  417 l
 481  417 l
 485  415 l
 488  412 l
 490  405 l
 490  396 l
 488  389 l
 483  387 l
 476  387 l
 471  389 l
 469  396 l
 469  403 l
s  490  396 m
 488  391 l
 483  389 l
 476  389 l
 471  391 l
 469  396 l
s  469  396 m
 467  391 l
 462  387 l
 457  384 l
 450  384 l
 446  387 l
 443  389 l
 441  396 l
 441  405 l
 443  412 l
 446  415 l
 450  417 l
 453  417 l
 455  415 l
 453  412 l
 450  415 l
s  464  389 m
 457  387 l
 450  387 l
 446  389 l
 443  391 l
 441  396 l
s  490  356 m
 488  363 l
 481  368 l
 469  370 l
 462  370 l
 450  368 l
 443  363 l
 441  356 l
 441  352 l
 443  345 l
 450  340 l
 462  338 l
 469  338 l
 481  340 l
 488  345 l
 490  352 l
 490  356 l
s  490  356 m
 488  361 l
 485  363 l
 481  366 l
 469  368 l
 462  368 l
 450  366 l
 446  363 l
 443  361 l
 441  356 l
s  441  352 m
 443  347 l
 446  345 l
 450  342 l
 462  340 l
 469  340 l
 481  342 l
 485  345 l
 488  347 l
 490  352 l
s  557 2515 m
 555 2522 l
 548 2527 l
 536 2529 l
 529 2529 l
 518 2527 l
 511 2522 l
 508 2515 l
 508 2510 l
 511 2503 l
 518 2499 l
 529 2496 l
 536 2496 l
 548 2499 l
 555 2503 l
 557 2510 l
 557 2515 l
s  557 2515 m
 555 2520 l
 553 2522 l
 548 2524 l
 536 2527 l
 529 2527 l
 518 2524 l
 513 2522 l
 511 2520 l
 508 2515 l
s  508 2510 m
 511 2506 l
 513 2503 l
 518 2501 l
 529 2499 l
 536 2499 l
 548 2501 l
 553 2503 l
 555 2506 l
 557 2510 l
s  858 2524 m
 835 2529 l
s  835 2529 m
 839 2524 l
 842 2517 l
 842 2510 l
 839 2503 l
 835 2499 l
 828 2496 l
 823 2496 l
 816 2499 l
 811 2503 l
 809 2510 l
 809 2517 l
 811 2524 l
 814 2527 l
 818 2529 l
 821 2529 l
 823 2527 l
 821 2524 l
 818 2527 l
s  842 2510 m
 839 2506 l
 835 2501 l
 828 2499 l
 823 2499 l
 816 2501 l
 811 2506 l
 809 2510 l
s  858 2524 m
 858 2501 l
s  856 2524 m
 856 2513 l
 858 2501 l
s 1149 2568 m
1152 2564 l
1158 2557 l
1110 2557 l
s 1156 2559 m
1110 2559 l
s 1110 2568 m
1110 2548 l
s 1158 2515 m
1156 2522 l
1149 2527 l
1138 2529 l
1131 2529 l
1119 2527 l
1112 2522 l
1110 2515 l
1110 2510 l
1112 2503 l
1119 2499 l
1131 2496 l
1138 2496 l
1149 2499 l
1156 2503 l
1158 2510 l
1158 2515 l
s 1158 2515 m
1156 2520 l
1154 2522 l
1149 2524 l
1138 2527 l
1131 2527 l
1119 2524 l
1114 2522 l
1112 2520 l
1110 2515 l
s 1110 2510 m
1112 2506 l
1114 2503 l
1119 2501 l
1131 2499 l
1138 2499 l
1149 2501 l
1154 2503 l
1156 2506 l
1158 2510 l
s 1450 2568 m
1452 2564 l
1459 2557 l
1410 2557 l
s 1457 2559 m
1410 2559 l
s 1410 2568 m
1410 2548 l
s 1459 2524 m
1436 2529 l
s 1436 2529 m
1441 2524 l
1443 2517 l
1443 2510 l
1441 2503 l
1436 2499 l
1429 2496 l
1424 2496 l
1417 2499 l
1413 2503 l
1410 2510 l
1410 2517 l
1413 2524 l
1415 2527 l
1420 2529 l
1422 2529 l
1424 2527 l
1422 2524 l
1420 2527 l
s 1443 2510 m
1441 2506 l
1436 2501 l
1429 2499 l
1424 2499 l
1417 2501 l
1413 2506 l
1410 2510 l
s 1459 2524 m
1459 2501 l
s 1457 2524 m
1457 2513 l
1459 2501 l
s 1750 2573 m
1748 2571 l
1746 2573 l
1748 2575 l
1750 2575 l
1755 2573 l
1757 2571 l
1760 2564 l
1760 2555 l
1757 2548 l
1755 2545 l
1750 2543 l
1746 2543 l
1741 2545 l
1736 2552 l
1732 2564 l
1730 2568 l
1725 2573 l
1718 2575 l
1711 2575 l
s 1760 2555 m
1757 2550 l
1755 2548 l
1750 2545 l
1746 2545 l
1741 2548 l
1736 2555 l
1732 2564 l
s 1716 2575 m
1718 2573 l
1718 2568 l
1713 2557 l
1713 2550 l
1716 2545 l
1718 2543 l
s 1718 2568 m
1711 2557 l
1711 2548 l
1713 2545 l
1718 2543 l
1723 2543 l
s 1760 2515 m
1757 2522 l
1750 2527 l
1739 2529 l
1732 2529 l
1720 2527 l
1713 2522 l
1711 2515 l
1711 2510 l
1713 2503 l
1720 2499 l
1732 2496 l
1739 2496 l
1750 2499 l
1757 2503 l
1760 2510 l
1760 2515 l
s 1760 2515 m
1757 2520 l
1755 2522 l
1750 2524 l
1739 2527 l
1732 2527 l
1720 2524 l
1716 2522 l
1713 2520 l
1711 2515 l
s 1711 2510 m
1713 2506 l
1716 2503 l
1720 2501 l
1732 2499 l
1739 2499 l
1750 2501 l
1755 2503 l
1757 2506 l
1760 2510 l
s 2051 2573 m
2049 2571 l
2046 2573 l
2049 2575 l
2051 2575 l
2056 2573 l
2058 2571 l
2060 2564 l
2060 2555 l
2058 2548 l
2056 2545 l
2051 2543 l
2046 2543 l
2042 2545 l
2037 2552 l
2032 2564 l
2030 2568 l
2025 2573 l
2019 2575 l
2012 2575 l
s 2060 2555 m
2058 2550 l
2056 2548 l
2051 2545 l
2046 2545 l
2042 2548 l
2037 2555 l
2032 2564 l
s 2016 2575 m
2019 2573 l
2019 2568 l
2014 2557 l
2014 2550 l
2016 2545 l
2019 2543 l
s 2019 2568 m
2012 2557 l
2012 2548 l
2014 2545 l
2019 2543 l
2023 2543 l
s 2060 2524 m
2037 2529 l
s 2037 2529 m
2042 2524 l
2044 2517 l
2044 2510 l
2042 2503 l
2037 2499 l
2030 2496 l
2025 2496 l
2019 2499 l
2014 2503 l
2012 2510 l
2012 2517 l
2014 2524 l
2016 2527 l
2021 2529 l
2023 2529 l
2025 2527 l
2023 2524 l
2021 2527 l
s 2044 2510 m
2042 2506 l
2037 2501 l
2030 2499 l
2025 2499 l
2019 2501 l
2014 2506 l
2012 2510 l
s 2060 2524 m
2060 2501 l
s 2058 2524 m
2058 2513 l
2060 2501 l
s 1324 1791 m
1325 1791 l
1326 1792 l
1327 1792 l
1328 1793 l
1329 1794 l
1330 1794 l
1330 1794 l
1331 1795 l
1331 1795 l
1332 1795 l
1332 1796 l
1333 1796 l
1335 1797 l
1338 1799 l
1340 1800 l
1343 1802 l
1345 1803 l
1348 1805 l
1353 1808 l
1358 1811 l
1363 1814 l
1368 1817 l
1373 1820 l
1378 1823 l
1383 1826 l
1388 1829 l
1393 1832 l
1398 1835 l
1403 1837 l
1408 1840 l
1413 1843 l
1418 1846 l
1423 1849 l
1428 1852 l
1433 1855 l
1438 1858 l
1448 1864 l
1458 1870 l
1468 1876 l
1478 1882 l
1488 1888 l
1498 1894 l
1537 1917 l
1576 1937 l
1616 1957 l
1656 1975 l
1697 1992 l
1739 2008 l
1759 2016 l
1779 2023 l
1799 2030 l
1819 2037 l
1839 2044 l
1859 2051 l
1879 2058 l
1899 2064 l
1919 2071 l
1939 2078 l
1959 2084 l
1979 2091 l
1989 2095 l
2000 2098 l
2010 2101 l
2020 2105 l
2030 2109 l
2039 2113 l
s 1324 1798 m
1324 1806 l
s 1339 1806 m
1331 1798 l
s 1331 1791 m
1339 1791 l
s 1339 1776 m
1331 1783 l
s 1324 1783 m
1324 1776 l
s 1309 1776 m
1316 1783 l
s 1316 1791 m
1309 1791 l
s 1309 1806 m
1316 1798 l
s
saveobj restore
showpage
\\\
